NestDex: Nested Policy Learning with Copilot Assisted Teleoperation for Dexterous Manipulation

Dexterous manipulation promises substantially richer robot interaction with the physical world, but learning these behaviours remains constrained by the difficulty of collecting consistent, complete-task demonstrations. Unlike parallel-jaw manipulation, dexterous tasks require the operator to coordinate arm motion with precise, contact-rich finger behaviour throughout the task. We introduce NestDex, a nested policy-learning framework that reduces this burden by using learned hand skills to assist demonstration collection. The operator controls the arm and regulates the active hand skill through a single-DoF clutch, rather than directly specifying the full finger trajectory. The inner hand policy adapts its motion from the latest proprioceptive history, while a vision-language selector activates the appropriate skill for each task stage. The resulting demonstrations train a separate outer visuomotor policy that controls both the arm and hand without the inner policies at deployment. A hand-action variational autoencoder provides compact hand-action targets while retaining arm commands in joint space. Across real-world dexterous manipulation experiments, NestDex improves demonstration reliability and efficiency, and the resulting empirical evaluations support effective autonomous policy learning. Video Demo are available at project website https://aus.bot/research/nestdex.

==> figures/policy_switch_teleop.tex <==
\definecolor{tongpolicy}{HTML}{2563EB}%
\definecolor{buttonpolicy}{HTML}{D97706}%
\definecolor{platepolicy}{HTML}{059669}%
\definecolor{paperpolicy}{HTML}{7C3AED}%
\definecolor{punchpolicy}{HTML}{DC2626}%
\definecolor{ringpolicy}{HTML}{0891B2}%
%
\begin{tikzpicture}[x=1cm,y=1cm]
    \tikzset{
        tasklabel/.style={
            anchor=west,
            font=\fontsize{7.2}{7.8}\selectfont\bfseries
        },
        policybar/.style={
            rounded corners=1pt,
            minimum height=0.29cm,
            inner sep=0pt,
            font=\fontsize{5.6}{6.1}\selectfont\bfseries
        },
        switchlabel/.style={
            fill=yellow!88!orange,
            draw=red!70!black,
            text=black,
            rounded corners=0.5pt,
            inner xsep=1.1pt,
            inner ysep=0.45pt,
            rotate=90,
            font=\fontsize{4.1}{4.4}\selectfont\bfseries
        }
    }

    % The frames form a continuous timeline. A policy bar spans every
    % contiguous interval for which the same inner policy is active.
    \def\framewidth{2.45}
    \def\frameheight{1.378}

    % Toast Preparation
    \node[tasklabel] at (0,3.16) {(a) Toast Preparation};

    \node[policybar,draw=tongpolicy,fill=tongpolicy!12,text=tongpolicy!72!black,
          minimum width=4.88cm] at (2.45,2.92) {Tongs Grasp};
    \node[policybar,draw=buttonpolicy,fill=buttonpolicy!13,text=buttonpolicy!78!black,
          minimum width=2.43cm] at (6.125,2.92) {Button Press};
    \node[policybar,draw=platepolicy,fill=platepolicy!12,text=platepolicy!78!black,
          minimum width=4.88cm] at (9.80,2.92) {Plate Grasp};
    \node[policybar,draw=tongpolicy,fill=tongpolicy!12,text=tongpolicy!72!black,
          minimum width=4.88cm] at (14.70,2.92) {Tongs Grasp};

    \node[anchor=north west,inner sep=0pt] at (0,2.76)
        {\includegraphics[width=\framewidth cm,height=\frameheight cm]{Images/policy_switch_frames/toast_01.jpg}};
    \node[anchor=north west,inner sep=0pt] at (2.45,2.76)
        {\includegraphics[width=\framewidth cm,height=\frameheight cm]{Images/policy_switch_frames/toast_02.jpg}};
    \node[anchor=north west,inner sep=0pt] at (4.90,2.76)
        {\includegraphics[width=\framewidth cm,height=\frameheight cm]{Images/policy_switch_frames/toast_03.jpg}};
    \node[anchor=north west,inner sep=0pt] at (7.35,2.76)
        {\includegraphics[width=\framewidth cm,height=\frameheight cm]{Images/policy_switch_frames/toast_04.jpg}};
    \node[anchor=north west,inner sep=0pt] at (9.80,2.76)
        {\includegraphics[width=\framewidth cm,height=\frameheight cm]{Images/policy_switch_frames/toast_05.jpg}};
    \node[anchor=north west,inner sep=0pt] at (12.25,2.76)
        {\includegraphics[width=\framewidth cm,height=\frameheight cm]{Images/policy_switch_frames/toast_06.jpg}};
    \node[anchor=north west,inner sep=0pt] at (14.70,2.76)
        {\includegraphics[width=\framewidth cm,height=\frameheight cm]{Images/policy_switch_frames/toast_07.jpg}};

    \draw[tongpolicy,line width=0.8pt] (0,1.382) rectangle (4.90,2.76);
    \draw[buttonpolicy,line width=0.8pt] (4.90,1.382) rectangle (7.35,2.76);
    \draw[platepolicy,line width=0.8pt] (7.35,1.382) rectangle (12.25,2.76);
    \draw[tongpolicy,line width=0.8pt] (12.25,1.382) rectangle (17.15,2.76);

    \node[switchlabel] at (4.90,2.07) {SWITCH};
    \node[switchlabel] at (7.35,2.07) {SWITCH};
    \node[switchlabel] at (12.25,2.07) {SWITCH};

    % Binder Filing
    \node[tasklabel] at (0,1.16) {(b) Binder Filing};

    \node[policybar,draw=paperpolicy,fill=paperpolicy!11,text=paperpolicy!78!black,
          minimum width=4.88cm] at (2.45,0.92) {Paper Pinch};
    \node[policybar,draw=punchpolicy,fill=punchpolicy!11,text=punchpolicy!78!black,
          minimum width=2.43cm] at (6.125,0.92) {Hole-Punch Press};
    \node[policybar,draw=paperpolicy,fill=paperpolicy!11,text=paperpolicy!78!black,
          minimum width=4.88cm] at (9.80,0.92) {Paper Pinch};
    \node[policybar,draw=ringpolicy,fill=ringpolicy!11,text=ringpolicy!78!black,
          minimum width=4.88cm] at (14.70,0.92) {Binder Closure};

    \node[anchor=north west,inner sep=0pt] at (0,0.76)
        {\includegraphics[width=\framewidth cm,height=\frameheight cm]{Images/policy_switch_frames/paper_01.jpg}};
    \node[anchor=north west,inner sep=0pt] at (2.45,0.76)
        {\includegraphics[width=\framewidth cm,height=\frameheight cm]{Images/policy_switch_frames/paper_02.jpg}};
    \node[anchor=north west,inner sep=0pt] at (4.90,0.76)
        {\includegraphics[width=\framewidth cm,height=\frameheight cm]{Images/policy_switch_frames/paper_03.jpg}};
    \node[anchor=north west,inner sep=0pt] at (7.35,0.76)
        {\includegraphics[width=\framewidth cm,height=\frameheight cm]{Images/policy_switch_frames/paper_04.jpg}};
    \node[anchor=north west,inner sep=0pt] at (9.80,0.76)
        {\includegraphics[width=\framewidth cm,height=\frameheight cm]{Images/policy_switch_frames/paper_05.jpg}};
    \node[anchor=north west,inner sep=0pt] at (12.25,0.76)
        {\includegraphics[width=\framewidth cm,height=\frameheight cm]{Images/policy_switch_frames/paper_06.jpg}};
    \node[anchor=north west,inner sep=0pt] at (14.70,0.76)
        {\includegraphics[width=\framewidth cm,height=\frameheight cm]{Images/policy_switch_frames/paper_07.jpg}};

    \draw[paperpolicy,line width=0.8pt] (0,-0.618) rectangle (4.90,0.76);
    \draw[punchpolicy,line width=0.8pt] (4.90,-0.618) rectangle (7.35,0.76);
    \draw[paperpolicy,line width=0.8pt] (7.35,-0.618) rectangle (12.25,0.76);
    \draw[ringpolicy,line width=0.8pt] (12.25,-0.618) rectangle (17.15,0.76);

    \node[switchlabel] at (4.90,0.07) {SWITCH};
    \node[switchlabel] at (7.35,0.07) {SWITCH};
    \node[switchlabel] at (12.25,0.07) {SWITCH};

    % Use a tight bounding box so the visible timeline fills the figure width.
    \pgfresetboundingbox
    \path[use as bounding box] (-0.02,-0.64) rectangle (17.17,3.38);
\end{tikzpicture}

